An animated picture says at least a thousand words: Selecting Gif-based Replies in Multimodal Dialog

Online conversations include more than just text. Increasingly, image-based responses such as memes and animated gifs serve as culturally recognized and often humorous responses in conversation. However, while NLP has broadened to multimodal models, conversational dialog systems have largely focused only on generating text replies. Here, we introduce a new dataset of 1.56M text-gif conversation turns and introduce a new multimodal conversational model Pepe the King Prawn for selecting gif-based replies. We demonstrate that our model produces relevant and high-quality gif responses and, in a large randomized control trial of multiple models replying to real users, we show that our model replies with gifs that are significantly better received by the community.

==> (inline-0) <==
\begin{tabular}{@{\extracolsep{3pt}}lc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{\textit{Dependent variable:}} \\ 
\cline{2-2} 
\\[-1.8ex] & Gif reply score \\ 
\hline \\[-1.8ex] 
 post score & $-$0.0002$^{***}$ (0.00003) \\ 
  comment score & 0.001$^{***}$ (0.0001) \\ 
  CLIP variant model & $-$0.161$^{***}$ (0.058) \\ 
  Distribution-sampling model & 0.057 (0.056) \\ 
  \pepe model & 0.223$^{***}$ (0.051) \\ 
  Tag-based model & $-$0.017 (0.055) \\ 
  number of days after reply & 0.003$^{***}$ (0.0005) \\ 
  comment text polarity & $-$0.039 (0.058) \\ 
  comment text subjectivity & $-$0.033 (0.052) \\ 
  topic 0 (Politics related) & 0.078 (0.155) \\ 
  topic 1 (Family \& Pets related) & 0.300$^{**}$ (0.148) \\ 
  topic 2 (Employment related) & $-$0.119 (0.184) \\ 
  topic 3 (Social media related) & 0.140 (0.165) \\ 
  topic 4 (Transportation related) & $-$0.172 (0.188) \\ 
  topic 5 (Food related) & 0.133 (0.194) \\ 
  topic 6 (COVID related) & $-$0.082 (0.200) \\ 
  topic 7 (Entertainment related) & $-$0.057 (0.161) \\ 
  topic 8 (People related) & 0.272 (0.198) \\ 
  comment is a question & 0.068 (0.049) \\ 
  length of parent comment & $-$0.003 (0.002) \\ 
  \textit{intercept} & 0.231$^{**}$ (0.115) \\ 
 \hline \\[-1.8ex] 
Observations & 8,369 \\ 
Log Likelihood & $-$14,899.820 \\ 
$\theta$ & 0.548$^{***}$  (0.013) \\ 
Akaike Inf. Crit. & 29,841.640 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{p{0.30\textwidth} p{0.3\textwidth} p{0.3\textwidth}}
\toprule
Tag based & CLIP variant & \pepe \\
\midrule
\vbiggif{2gG2xiMTtFwsg} & \vbiggif {lfesfEtobCSbsHzC8d} & \vbiggif {tnYri4n2Frnig} \\
\vbiggif{fnjxvV295sWEJjvwXU} & \vbiggif {m9d3Xif3ShZ42CxlWP} & \vbiggif {5wWf7GR2nhgamhRnEuA} \\
\vbiggif{BAPSj0xM1cFe8} & \vbiggif {f9k1tV7HyORcngKF8v} & \vbiggif {5gw0VWGbgNm8w} \\
\vbiggif{iJsvRxNTAcup6DVfLP} & \vbiggif {loitbnzQ1JQ8Iizx8w} & \vbiggif {iXTrbbYMQBCMM} \\
\vbiggif{3oEjHLcg4QMU5umb9m} & \vbiggif {bfrlODgSLqXxS} & \vbiggif {65ODCwM00NVmEyLsX3} \\
\vbiggif{aKrTvuOv4hlKM} & \vbiggif {4HmjGg306HiLHWlm2f} & \vbiggif {26AHLBZUC1n53ozi8} \\
\vbiggif{3oKIPllDN24q8Awtwc} & \vbiggif {7J26CGAahos6d5S1A6} & \vbiggif {3o8doT9BL7dgtolp7O} \\
\vbiggif{jIu44mYwUItSHTW3tj} & \vbiggif {8hZ9FMolyKc0X8BSr7} & \vbiggif {Fq6Bdki3coEWQ} \\
\vbiggif{jTrWAzlFGfvVY34PSJ} & \vbiggif {iqkHA3DmB8GjORY030} & \vbiggif {3oEjHAUOqG3lSS0f1C} \\
\vbiggif{l396L17pwHWOIJrTG} & \vbiggif {OOzcnk3PzLDHqWs6Tb} & \vbiggif {KzyMcEfDh4Jiw} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{\extracolsep{3pt}}lc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{\textit{Dependent variable:}} \\ 
\cline{2-2} 
\\[-1.8ex] & Cumulative number of replies received \\ 
\hline \\[-1.8ex] 
 gif reply score & 0.096$^{***}$ (0.010) \\ 
  post score & $-$0.0004$^{***}$ (0.0001) \\ 
  comment score & 0.0002 (0.0002) \\ 
  CLIP variant model & $-$0.196 (0.152) \\ 
  distribution-sampling model & $-$0.664$^{***}$ (0.160) \\ 
  \pepe model & $-$0.450$^{***}$ (0.138) \\ 
  Tag-based model & $-$0.195 (0.146) \\ 
  number of days after reply & $-$0.001 (0.001) \\ 
  comment text polarity & 0.048 (0.164) \\ 
  comment text subjectivity & $-$0.055 (0.147) \\ 
  topic 0 (Politics related) & $-$0.275 (0.430) \\ 
  topic 1 (Family \& Pets related) & $-$0.264 (0.412) \\ 
  topic 2 (Employment related) & $-$1.182$^{**}$ (0.549) \\ 
  topic 3 (Social media related) & 1.381$^{***}$ (0.421) \\ 
  topic 4 (Transportation related) & $-$0.021 (0.514) \\ 
  topic 5 (Food related) & $-$0.896 (0.567) \\ 
  topic 6 (COVID related) & $-$0.459 (0.564) \\ 
  topic 7 (Entertainment related) & $-$0.529 (0.452) \\ 
  topic 8 (People related) & $-$1.776$^{***}$ (0.647) \\ 
  comment is a question & 0.114 (0.133) \\ 
  length of parent comment & 0.0003 (0.007) \\ 
  \textit{intercept} & $-$1.877$^{***}$ (0.313) \\ 
 \hline \\[-1.8ex] 
Observations & 8,369 \\ 
Log Likelihood & $-$2,466.965 \\ 
$\theta$ & 0.143$^{***}$  (0.013) \\ 
Akaike Inf. Crit. & 4,977.930 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{1}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}
\begin{tabular}{ccl}
\toprule \hline
\textbf{Topic} & \textbf{Dirichlet parameter} & \textbf{Keywords} \\
\midrule
0 & 0.1172 & people fuck trump shit make thing country n’t vote fucking \\ 
1 & 0.20164 & good time love kid make cat dog day year guy \\ 
2 & 0.09554 & pay work money people make job year buy time company \\ 
3 & 0.11245 & post make read people good time thing imgur video work \\ 
4 & 0.06541 & car live year drive day place time road city back \\ 
5 & 0.05672 & eat make food good water drink taste cheese pizza coffee \\ 
6 & 0.06662 & people covid die vaccine life make work problem mask n’t \\ 
7 & 0.0888 & movie play game good watch show love great time song \\ 
8 & 0.02752 & wear mask red shirt woman hair white man hat black \\ 
9 & 0.14292 & back make put hand time guy car head thing big \\
\hline
\bottomrule
\end{tabular}
\begin{supertabular}{l p{0.25\textwidth}}
\toprule
\textbf{Category} &               \textbf{Subcategory} \\
\midrule
        Reactions &                               what \\
        Reactions &                          hair flip \\
        Reactions &                              bored \\
        Reactions &                              frown \\
        Reactions &                          slow clap \\
        Reactions &                           mic drop \\
        Reactions &                            goodbye \\
        Reactions &                                meh \\
        Reactions &                             scared \\
        Reactions &                        do not want \\
        Reactions &                           confused \\
        Reactions &                              drunk \\
        Reactions &                                wow \\
        Reactions &                                mad \\
        Reactions &                            awesome \\
        Reactions &                             please \\
        Reactions &                        thumbs down \\
        Reactions &                         frustrated \\
        Reactions &                            oh snap \\
        Reactions &                          disgusted \\
        Reactions &                           rejected \\
        Reactions &                        embarrassed \\
        Reactions &                                hug \\
        Reactions &                               yolo \\
        Reactions &                         interested \\
        Reactions &                          thank you \\
        Reactions &                          sarcastic \\
        Reactions &                            shocked \\
        Reactions &                     cool story bro \\
        Reactions &                      middle finger \\
        Reactions &                       you got this \\
        Reactions &                           whatever \\
        Reactions &                                omg \\
        Reactions &                       deal with it \\
        Reactions &                               sigh \\
        Reactions &                               oops \\
        Reactions &                              angry \\
        Reactions &                        finger guns \\
        Reactions &                          good luck \\
        Reactions &                     abandon thread \\
        Reactions &                            excited \\
        Reactions &                         suspicious \\
        Reactions &                                win \\
        Reactions &                           applause \\
        Reactions &                            popcorn \\
        Reactions &                             sleepy \\
        Reactions &                                nod \\
        Reactions &                               awww \\
        Reactions &                       disappointed \\
        Reactions &                                ugh \\
        Reactions &                           laughing \\
        Reactions &                    oh no you didnt \\
        Reactions &                                smh \\
        Reactions &                              agree \\
        Reactions &                            serious \\
        Reactions &                         party hard \\
        Reactions &                            shut up \\
        Reactions &                                 ok \\
        Reactions &                               help \\
        Reactions &                              smile \\
        Reactions &                        incredulous \\
        Reactions &                               yawn \\
        Reactions &                                idk \\
        Reactions &                               sexy \\
        Reactions &                          fist bump \\
        Reactions &                            dancing \\
        Reactions &                                nom \\
        Reactions &                                eww \\
        Reactions &                              hello \\
        Reactions &                            not bad \\
        Reactions &                            success \\
        Reactions &                               burn \\
        Reactions &                              proud \\
        Reactions &                          i give up \\
        Reactions &                             hearts \\
        Reactions &                            pleased \\
        Reactions &                                fml \\
        Reactions &                              sorry \\
        Reactions &                            aroused \\
        Reactions &                        happy dance \\
        Reactions &                           good job \\
        Reactions &                                wtf \\
        Reactions &                          seriously \\
        Reactions &                               want \\
        Reactions &                               rage \\
        Reactions &                         table flip \\
        Reactions &                               love \\
        Reactions &                             amused \\
        Reactions &                              flirt \\
        Reactions &                        judging you \\
   Transportation &                              truck \\
   Transportation &                          spaceship \\
   Transportation &                                van \\
   Transportation &                          submarine \\
   Transportation &                         motorcycle \\
   Transportation &                                bmw \\
   Transportation &                         helicopter \\
   Transportation &                          chevrolet \\
   Transportation &                         volkswagen \\
   Transportation &                               boat \\
   Transportation &                                bus \\
   Transportation &                            porsche \\
   Transportation &                               tank \\
   Transportation &                               audi \\
   Transportation &                             toyota \\
   Transportation &                           airplane \\
   Transportation &                         hovercraft \\
   Transportation &                             nissan \\
   Transportation &                            bicycle \\
   Transportation &                              train \\
   Transportation &                             rocket \\
   Transportation &                              yacht \\
   Transportation &                            ferrari \\
   Transportation &                              honda \\
   Transportation &                           sailboat \\
   Transportation &                                car \\
   Transportation &                              tesla \\
         Holidays &                         mardi gras \\
         Holidays &                        oktoberfest \\
         Holidays &                            kwanzaa \\
         Holidays &                        fathers day \\
         Holidays &                     fourth of july \\
         Holidays &                        mothers day \\
         Holidays &                         yom kippur \\
         Holidays &                    st patricks day \\
         Holidays &                       memorial day \\
         Holidays &                      cinco de mayo \\
         Holidays &                          labor day \\
         Holidays &                      rosh hashanah \\
         Holidays &                          new years \\
         Holidays &                           passover \\
          Science &                     global warming \\
          Science &                          astronomy \\
          Science &                            physics \\
          Science &                              laser \\
          Science &                              stars \\
          Science &                              robot \\
          Science &                              atoms \\
          Science &                             meteor \\
          Science &                            bubbles \\
          Science &                           medicine \\
          Science &                             nebula \\
          Science &                         technology \\
          Science &                        mathematics \\
          Science &                          chemistry \\
          Science &                            biology \\
          Science &                            planets \\
          Science &                            magnets \\
          Science &                          molecules \\
          Science &                          asteroids \\
          Science &                              space \\
          Science &                           bill nye \\
          Science &                        engineering \\
          Science &                                diy \\
          Science &                            nuclear \\
          Science &                          computers \\
 Fashion \& Beauty &                             chanel \\
 Fashion \& Beauty &                  alexander mcqueen \\
 Fashion \& Beauty &                              model \\
 Fashion \& Beauty &                   victorias secret \\
 Fashion \& Beauty &                              prada \\
 Fashion \& Beauty &                       karlie kloss \\
 Fashion \& Beauty &                       jessica stam \\
 Fashion \& Beauty &                  emily ratajkowski \\
 Fashion \& Beauty &                       miranda kerr \\
 Fashion \& Beauty &                         kate upton \\
 Fashion \& Beauty &                      louis vuitton \\
 Fashion \& Beauty &                             makeup \\
 Fashion \& Beauty &                          kate moss \\
 Fashion \& Beauty &                    cara delevingne \\
 Fashion \& Beauty &                             runway \\
 Fashion \& Beauty &                       jourdan dunn \\
 Fashion \& Beauty &                        julia nobis \\
 Fashion \& Beauty &                            jewelry \\
 Fashion \& Beauty &                             beauty \\
 Fashion \& Beauty &                        chanel iman \\
 Fashion \& Beauty &                     christian dior \\
 Fashion \& Beauty &                        marc jacobs \\
 Fashion \& Beauty &                              shoes \\
 Fashion \& Beauty &                              dress \\
 Fashion \& Beauty &                              gucci \\
        Greetings &                           get well \\
        Greetings &                                bye \\
        Greetings &                             im out \\
        Greetings &                           sympathy \\
        Greetings &                          thank you \\
        Greetings &                           new baby \\
        Greetings &                           im sorry \\
        Greetings &                    congratulations \\
        Greetings &                  happy anniversary \\
        Greetings &                                hey \\
        Greetings &                            welcome \\
        Greetings &                             cheers \\
        Greetings &                       best friends \\
               TV &                        workaholics \\
               TV &                         succession \\
               TV &                           blackish \\
               TV &                         shark tank \\
               TV &                        big brother \\
               TV &                   vanderpump rules \\
               TV &                                afv \\
               TV &                         twin peaks \\
               TV &   its always sunny in philadelphia \\
               TV &   real housewives of new york city \\
               TV &                           seinfeld \\
               TV &              american horror story \\
               TV &                      modern family \\
               TV &                            poldark \\
               TV &                    stranger things \\
               TV &                  law and order svu \\
               TV &                          big mouth \\
               TV &                      greys anatomy \\
               TV &               bachelor in paradise \\
               TV &                        i love lucy \\
               TV &                          the voice \\
               TV &                    boy meets world \\
               TV &                   the bachelorette \\
               TV &                           new girl \\
               TV &                         south park \\
               TV &                saturday night live \\
               TV &                  saved by the bell \\
               TV &      real housewives of new jersey \\
     Food \& Drink &                           pancakes \\
     Food \& Drink &                           sandwich \\
     Food \& Drink &                         happy hour \\
     Food \& Drink &                              sushi \\
     Food \& Drink &                              steak \\
     Food \& Drink &                              pasta \\
     Food \& Drink &                       french toast \\
     Food \& Drink &                             mimosa \\
     Food \& Drink &                                tea \\
     Food \& Drink &                            whiskey \\
     Food \& Drink &                             pickle \\
     Food \& Drink &                               cake \\
     Food \& Drink &                           egg roll \\
     Food \& Drink &                           broccoli \\
     Food \& Drink &                              vodka \\
     Food \& Drink &                              bread \\
     Food \& Drink &                             cookie \\
     Food \& Drink &                               taco \\
     Food \& Drink &                             cheese \\
     Food \& Drink &                             brunch \\
     Food \& Drink &                       french fries \\
     Food \& Drink &                              apple \\
     Food \& Drink &                       orange fruit \\
     Food \& Drink &                           brownies \\
     Food \& Drink &                               wine \\
     Food \& Drink &                                ham \\
     Food \& Drink &                              salad \\
     Food \& Drink &                                pie \\
     Food \& Drink &                               soda \\
     Food \& Drink &                               beer \\
     Food \& Drink &                            burrito \\
     Food \& Drink &                             banana \\
           Gaming &                        donkey kong \\
           Gaming &                          max payne \\
           Gaming &                       gears of war \\
           Gaming &                    streets of rage \\
           Gaming &                            starfox \\
           Gaming &                            metroid \\
           Gaming &                               sega \\
           Gaming &                   prince of persia \\
           Gaming &                            sprites \\
           Gaming &                      final fantasy \\
           Gaming &                     wolfenstein 3d \\
           Gaming &                       call of duty \\
           Gaming &                         earthbound \\
           Gaming &                             tetris \\
           Gaming &                 video game physics \\
           Gaming &                           nintendo \\
           Gaming &                             pacman \\
           Gaming &                           game boy \\
           Gaming &                        tomb raider \\
           Gaming &                        super mario \\
           Gaming &                 sonic the hedgehog \\
           Gaming &                     the last of us \\
           Gaming &                          half life \\
           Gaming &                         dead space \\
           Gaming &                                nes \\
           Gaming &                     super nintendo \\
           Gaming &                    animal crossing \\
           Gaming &                                n64 \\
           Gaming &                              atari \\
           Gaming &                           the sims \\
           Gaming &                           bioshock \\
           Gaming &                             portal \\
           Gaming &                   destiny the game \\
           Gaming &                               8bit \\
           Gaming &                             galaga \\
           Gaming &                              kirby \\
           Gaming &                      mortal kombat \\
           Gaming &                          starcraft \\
           Gaming &                          duck hunt \\
           Gaming &                             skyrim \\
           Gaming &                   grand theft auto \\
           Gaming &                               mods \\
           Gaming &                   metal gear solid \\
           Gaming &                  world of warcraft \\
           Gaming &                   super smash bros \\
        Interests &                      new york city \\
        Interests &                            vampire \\
        Interests &                             ballet \\
        Interests &                             summer \\
        Interests &                               butt \\
        Interests &                             winter \\
        Interests &                             tumblr \\
        Interests &                     roller coaster \\
        Interests &                              robot \\
        Interests &                             iphone \\
        Interests &                               work \\
        Interests &                         theme park \\
        Interests &                             zombie \\
        Interests &                              party \\
        Interests &                               baby \\
        Interests &                               lgbt \\
        Interests &                           internet \\
        Interests &                                boy \\
        Interests &                              alien \\
        Interests &                               girl \\
        Interests &                           vacation \\
        Interests &                              boobs \\
        Interests &                              ghost \\
        Interests &                             autumn \\
        Interests &                             spring \\
        Interests &                              clown \\
      Celebrities &              jean claude van damme \\
      Celebrities &                        paul scheer \\
      Celebrities &                  denzel washington \\
      Celebrities &                     bryan cranston \\
      Celebrities &                        chris pratt \\
      Celebrities &                        johnny depp \\
      Celebrities &                    stephen colbert \\
      Celebrities &                        emma watson \\
      Celebrities &                    macaulay culkin \\
      Celebrities &                       heath ledger \\
      Celebrities &                       jim gaffigan \\
      Celebrities &                              mr. t \\
      Celebrities &                      danny mcbride \\
      Celebrities &                 michael fassbender \\
      Celebrities &                         seth rogen \\
      Celebrities &                        elijah wood \\
      Celebrities &                           jon hamm \\
      Celebrities &                          tom hanks \\
      Celebrities &                         kate upton \\
      Celebrities &              arnold schwarzenegger \\
      Celebrities &                     tom hiddleston \\
      Celebrities &                          al pacino \\
      Celebrities &                       sean connery \\
      Celebrities &                      javier bardem \\
      Celebrities &                          ken jeong \\
      Celebrities &                         will smith \\
      Celebrities &                       maya rudolph \\
      Celebrities &                      jack mcbrayer \\
      Celebrities &                  leonardo dicaprio \\
      Celebrities &                     clint eastwood \\
      Celebrities &                   robert downey jr \\
      Celebrities &                  michael ian black \\
      Celebrities &                       adrien brody \\
      Celebrities &                          tom hardy \\
      Celebrities &               joseph gordon levitt \\
      Celebrities &                       mark ruffalo \\
      Celebrities &                       adam baldwin \\
      Celebrities &                       rebel wilson \\
      Celebrities &                         jim carrey \\
      Celebrities &                   melissa mccarthy \\
      Celebrities &                      ashley benson \\
      Celebrities &                         rob huebel \\
      Celebrities &                     julianne moore \\
      Celebrities &                  hayden panettiere \\
      Celebrities &                      anna kendrick \\
      Celebrities &                         will forte \\
      Celebrities &                       ryan gosling \\
      Celebrities &                    andrew garfield \\
      Celebrities &                      nick offerman \\
      Celebrities &                  weird al yankovic \\
      Celebrities &                        will arnett \\
      Celebrities &                          bruce lee \\
      Celebrities &                     christian bale \\
      Celebrities &                          paul dano \\
      Celebrities &                       eddie murphy \\
      Celebrities &                       sam rockwell \\
      Celebrities &                         mike tyson \\
      Celebrities &                           jude law \\
      Celebrities &                        rooney mara \\
      Celebrities &                       adam sandler \\
      Celebrities &                    chris hemsworth \\
      Celebrities &                       kristen wiig \\
      Celebrities &                       james franco \\
      Celebrities &                         adam scott \\
      Celebrities &                         seth green \\
      Celebrities &                      jeremy renner \\
      Celebrities &                     morgan freeman \\
      Celebrities &                     bradley cooper \\
      Celebrities &                     dave chappelle \\
      Celebrities &                    rachel mccadams \\
      Celebrities &                       nicolas cage \\
      Celebrities &                          megan fox \\
      Celebrities &                     robert redford \\
      Celebrities &                    elizabeth banks \\
      Celebrities &                        liam neeson \\
      Celebrities &                       willem dafoe \\
      Celebrities &                         jonah hill \\
      Celebrities &                       michael cera \\
      Celebrities &                      charlie sheen \\
      Celebrities &                       emma roberts \\
      Celebrities &                        jon stewart \\
      Celebrities &                      patton oswalt \\
      Celebrities &                   samuel l jackson \\
      Celebrities &                        alison brie \\
      Celebrities &                         matt lucas \\
      Celebrities &                         ellen page \\
      Celebrities &                       amanda bynes \\
      Celebrities &                    jake gyllenhaal \\
      Celebrities &                           rob lowe \\
      Celebrities &                       steve carell \\
      Celebrities &                       conan obrien \\
      Celebrities &                     cillian murphy \\
      Celebrities &                       mindy kaling \\
      Celebrities &                        ben stiller \\
      Celebrities &                      john travolta \\
      Celebrities &                        gary oldman \\
      Celebrities &                        amy poehler \\
      Celebrities &                    ian somerhalder \\
      Celebrities &                      richard pryor \\
      Celebrities &                       bruce willis \\
      Celebrities &                   daniel day lewis \\
      Celebrities &                       chuck norris \\
      Celebrities &                           ed helms \\
      Celebrities &                        don cheadle \\
      Celebrities &                      michael caine \\
      Celebrities &                      george carlin \\
      Celebrities &                       alia shawkat \\
      Celebrities &                         emma stone \\
      Celebrities &                        adam devine \\
      Celebrities &                        larry david \\
      Celebrities &                      taylor kitsch \\
      Celebrities &                      matthew perry \\
      Celebrities &                        dave franco \\
      Celebrities &                      harrison ford \\
      Celebrities &                        olivia munn \\
      Celebrities &                        emily blunt \\
      Celebrities &                         mila kunis \\
      Celebrities &                            ru paul \\
      Celebrities &                      jason bateman \\
      Celebrities &                      anne hathaway \\
      Celebrities &                       tracy morgan \\
      Celebrities &                    natalie portman \\
      Celebrities &                          brad pitt \\
      Celebrities &                         tom cruise \\
      Celebrities &                 sylvester stallone \\
      Celebrities &                           tina fey \\
      Celebrities &                     dolph lundgren \\
      Celebrities &                          tony hale \\
      Celebrities &                      donald glover \\
      Celebrities &                          paul rudd \\
      Celebrities &                     angelina jolie \\
      Celebrities &                 scarlett johansson \\
      Celebrities &                        david cross \\
      Celebrities &                       alec baldwin \\
      Celebrities &                     david duchovny \\
      Celebrities &                       will ferrell \\
      Celebrities &                         chris rock \\
      Celebrities &                         adam brody \\
      Celebrities &                  jennifer lawrence \\
      Celebrities &                       aubrey plaza \\
      Celebrities &                        jackie chan \\
      Celebrities &                        alexa chung \\
      Celebrities &                      ricky gervais \\
      Celebrities &                     jessica walter \\
          Actions &                            cooking \\
          Actions &                           fighting \\
          Actions &                            smiling \\
          Actions &                           laughing \\
          Actions &                           dreaming \\
          Actions &                             crying \\
          Actions &                           spinning \\
          Actions &                      tossing drink \\
          Actions &                           sleeping \\
          Actions &                             eating \\
          Actions &                           sneezing \\
          Actions &                            singing \\
          Actions &                               pout \\
          Actions &                           slapping \\
          Actions &                        finger guns \\
          Actions &                            running \\
          Actions &                           swimming \\
          Actions &                            falling \\
          Actions &                            smoking \\
          Actions &                           flirting \\
          Actions &                            dancing \\
          Actions &                        breaking up \\
          Actions &                           drinking \\
          Actions &                           fainting \\
         Emotions &                            shocked \\
         Emotions &                              bored \\
         Emotions &                        unimpressed \\
         Emotions &                               sick \\
         Emotions &                           stressed \\
         Emotions &                            nervous \\
         Emotions &                                sad \\
         Emotions &                            relaxed \\
         Emotions &                              sassy \\
         Emotions &                              tired \\
         Emotions &                           reaction \\
         Emotions &                             hungry \\
         Emotions &                             scared \\
         Emotions &                              angry \\
         Emotions &                              drunk \\
         Emotions &                             lonely \\
         Emotions &                               pain \\
         Emotions &                            excited \\
         Emotions &                              happy \\
         Emotions &                          surprised \\
         Emotions &                           inspired \\
         Emotions &                         suspicious \\
         Emotions &                         frustrated \\
         Emotions &                               love \\
         Emotions &                        embarrassed \\
         Emotions &                       disappointed \\
           Sports &                             hockey \\
           Sports &                              rugby \\
           Sports &                                nhl \\
           Sports &                      rock climbing \\
           Sports &                             diving \\
           Sports &                        formula one \\
           Sports &                             rowing \\
           Sports &                          skydiving \\
           Sports &                                mma \\
           Sports &                           lacrosse \\
           Sports &                                ufc \\
           Sports &                         volleyball \\
           Sports &                           softball \\
           Sports &                                mlb \\
           Sports &                       martial arts \\
           Sports &                       horse racing \\
           Sports &                             skiing \\
           Sports &                           swimming \\
           Sports &                     roller skating \\
           Sports &                           football \\
           Sports &                             tennis \\
           Sports &                                nba \\
           Sports &                             boxing \\
           Sports &                            parkour \\
           Sports &                             nascar \\
           Sports &                               golf \\
     Art \& Design &                                art \\
     Art \& Design &                         typography \\
     Art \& Design &                       illustration \\
     Art \& Design &                        transparent \\
     Art \& Design &                             glitch \\
     Art \& Design &                              pixel \\
     Art \& Design &                              morph \\
     Art \& Design &                    black and white \\
     Art \& Design &                           geometry \\
     Art \& Design &                            collage \\
     Art \& Design &                       architecture \\
     Art \& Design &                        psychedelic \\
     Art \& Design &                                 3d \\
     Art \& Design &                            mash up \\
     Art \& Design &                        photography \\
     Art \& Design &                               loop \\
     Art \& Design &                        cinemagraph \\
     Art \& Design &                          sculpture \\
     Art \& Design &                          timelapse \\
     Art \& Design &                             design \\
     Art \& Design &                          animation \\
            Memes &                           sips tea \\
            Memes &                      steal yo girl \\
            Memes &                             arthur \\
            Memes &                      crying dawson \\
            Memes &                           confused \\
            Memes &                       deal with it \\
            Memes &                        like a boss \\
            Memes &                          hair flip \\
            Memes &                      forever alone \\
            Memes &       look at all the fucks i give \\
            Memes &                               cuca \\
            Memes &                         judge judy \\
            Memes &                              feels \\
            Memes &                               fail \\
            Memes &                         dank memes \\
       Adjectives &                            vintage \\
       Adjectives &                               sexy \\
       Adjectives &                             bright \\
       Adjectives &                               dark \\
       Adjectives &                                hot \\
       Adjectives &                        slow motion \\
       Adjectives &                               cute \\
       Adjectives &                               cold \\
       Adjectives &                              funny \\
       Adjectives &                              weird \\
       Adjectives &                             trippy \\
       Adjectives &                    black and white \\
       Adjectives &                             pretty \\
       Adjectives &                              scary \\
       Adjectives &                             creepy \\
       Adjectives &                                 hd \\
          Animals &                             lizard \\
          Animals &                            meerkat \\
          Animals &                              otter \\
          Animals &                                cow \\
          Animals &                        caterpillar \\
          Animals &                              koala \\
          Animals &                              corgi \\
          Animals &                            penguin \\
          Animals &                               duck \\
          Animals &                           elephant \\
          Animals &                            raccoon \\
          Animals &                              hippo \\
          Animals &                           kangaroo \\
          Animals &                            chicken \\
          Animals &                             monkey \\
          Animals &                             ferret \\
          Animals &                               seal \\
          Animals &                                owl \\
          Animals &                          jellyfish \\
          Animals &                            bulldog \\
          Animals &                               crab \\
          Animals &                          butterfly \\
          Animals &                            giraffe \\
          Animals &                              panda \\
          Animals &                                pig \\
          Animals &                          red panda \\
          Animals &                         grumpy cat \\
          Animals &                              sheep \\
          Animals &                             turtle \\
          Animals &                               wolf \\
          Animals &                               lion \\
          Animals &                               bird \\
          Animals &                            hamster \\
          Animals &                         polar bear \\
          Animals &                               goat \\
          Animals &                              whale \\
          Animals &                              mouse \\
          Animals &                              camel \\
          Animals &                          chihuahua \\
          Animals &                              skunk \\
          Animals &                           squirrel \\
          Animals &                               frog \\
          Animals &                              horse \\
          Animals &                                pug \\
          Animals &                              tiger \\
          Animals &                            unicorn \\
          Animals &                               bear \\
          Animals &                             poodle \\
           Movies &                  the fifth element \\
           Movies &                 the breakfast club \\
           Movies &                      addams family \\
           Movies &              breakfast at tiffanys \\
           Movies &                           cry baby \\
           Movies &                       donnie darko \\
           Movies &                       waynes world \\
           Movies &                       say anything \\
           Movies &                      the godfather \\
           Movies &                        blue velvet \\
           Movies &                 the princess bride \\
           Movies &                           clueless \\
           Movies &                       ghostbusters \\
           Movies &                          spiderman \\
           Movies &                    sixteen candles \\
           Movies &                        ace ventura \\
           Movies &                 the blues brothers \\
           Movies &                         fight club \\
           Movies &                      indiana jones \\
           Movies &                       the notebook \\
           Movies &                            get out \\
           Movies &                         the matrix \\
           Movies &                          star wars \\
           Movies &           night of the living dead \\
           Movies &                        the shining \\
           Movies &                 500 days of summer \\
           Movies &                        bladerunner \\
           Movies &                                elf \\
           Movies &                   the big lebowski \\
           Movies &                   some like it hot \\
           Movies &                    american psycho \\
           Movies &                         easy rider \\
           Movies &                     reservoir dogs \\
           Movies &            texas chainsaw massacre \\
           Movies &                       the avengers \\
           Movies &                        beetlejuice \\
           Movies &                          labyrinth \\
           Movies &                           scarface \\
           Movies &                    spring breakers \\
           Movies &                              rocky \\
           Movies &                     pretty in pink \\
           Movies &                    the dark knight \\
           Movies &                       citizen kane \\
           Movies &                edward scissorhands \\
           Movies &                          kill bill \\
           Movies &                         casablanca \\
           Movies &                       pulp fiction \\
           Movies &                         terminator \\
           Movies &                          zoolander \\
           Movies &                        bridesmaids \\
           Movies &                          dodgeball \\
           Movies &                           heathers \\
           Movies &                          lost boys \\
           Movies &                        the goonies \\
           Movies &                        hocus pocus \\
           Movies &                       the hangover \\
         Identity &                    native american \\
         Identity &                             muslim \\
         Identity &                       love is love \\
         Identity &                           bisexual \\
         Identity &                              asian \\
         Identity &                           times up \\
         Identity &                              queer \\
         Identity &                         non binary \\
         Identity &                                gay \\
         Identity &                            lesbian \\
  News \& Politics &                         republican \\
  News \& Politics &                        cory booker \\
  News \& Politics &                            economy \\
  News \& Politics &                                irs \\
  News \& Politics &                           democrat \\
  News \& Politics &                      supreme court \\
  News \& Politics &                     bernie sanders \\
  News \& Politics &                       bill clinton \\
  News \& Politics &                      kamala harris \\
  News \& Politics &                      julian castro \\
  News \& Politics &                        white house \\
  News \& Politics &                             senate \\
  News \& Politics &                          joe biden \\
  News \& Politics &                          president \\
  News \& Politics &                            tax day \\
  News \& Politics &                   elizabeth warren \\
  News \& Politics &                     pete buttigieg \\
  News \& Politics &                            protest \\
  News \& Politics &                     climate change \\
  News \& Politics &                       nancy pelosi \\
  News \& Politics &                           congress \\
  News \& Politics &                                rbg \\
  News \& Politics &                              taxes \\
Cartoons \& Comics &                         snow white \\
Cartoons \& Comics &                          peter pan \\
Cartoons \& Comics &                               doug \\
Cartoons \& Comics &                              mulan \\
Cartoons \& Comics &                     harvey birdman \\
Cartoons \& Comics &                         the critic \\
Cartoons \& Comics &                 hotel transylvania \\
Cartoons \& Comics &                             gi joe \\
Cartoons \& Comics &                      wile e coyote \\
Cartoons \& Comics &                             popeye \\
Cartoons \& Comics &                       regular show \\
Cartoons \& Comics &                          aeon flux \\
Cartoons \& Comics &                 the little mermaid \\
Cartoons \& Comics & fosters home for imaginary friends \\
Cartoons \& Comics &                         animaniacs \\
Cartoons \& Comics &                              gumby \\
Cartoons \& Comics &                         adult swim \\
Cartoons \& Comics &                        the jetsons \\
Cartoons \& Comics &                      muppet babies \\
Cartoons \& Comics &                beavis and butthead \\
Cartoons \& Comics &                      archie comics \\
Cartoons \& Comics &                       mickey mouse \\
Cartoons \& Comics &                     captain planet \\
Cartoons \& Comics &                            peanuts \\
Cartoons \& Comics &                     ren and stimpy \\
Cartoons \& Comics &                           underdog \\
Cartoons \& Comics &               george of the jungle \\
Cartoons \& Comics &                      gravity falls \\
Cartoons \& Comics &         grinch who stole christmas \\
Cartoons \& Comics &                           mr magoo \\
Cartoons \& Comics &                            top cat \\
Cartoons \& Comics &                 dexters laboratory \\
Cartoons \& Comics &                            tangled \\
Cartoons \& Comics &                         betty boop \\
Cartoons \& Comics &                   king of the hill \\
Cartoons \& Comics &                       pink panther \\
Cartoons \& Comics &                           tailspin \\
Cartoons \& Comics &                        tweety bird \\
Cartoons \& Comics &                             disney \\
Cartoons \& Comics &                    sleeping beauty \\
Cartoons \& Comics &                            aladdin \\
Cartoons \& Comics &                          toy story \\
Cartoons \& Comics &            alvin and the chipmunks \\
Cartoons \& Comics &                        teen titans \\
Cartoons \& Comics &                      tom and jerry \\
Cartoons \& Comics &                       minnie mouse \\
Cartoons \& Comics &                     my little pony \\
Cartoons \& Comics &                    the incredibles \\
Cartoons \& Comics &                          pinocchio \\
Cartoons \& Comics &                 rockos modern life \\
Cartoons \& Comics &              jem and the holograms \\
Cartoons \& Comics &                    the flintstones \\
Cartoons \& Comics &                           garfield \\
Cartoons \& Comics &                       looney tunes \\
Cartoons \& Comics &                  calvin and hobbes \\
Cartoons \& Comics &                             batman \\
Cartoons \& Comics &                            rugrats \\
Cartoons \& Comics &                        home movies \\
Cartoons \& Comics &                         scooby doo \\
Cartoons \& Comics &                        speed racer \\
Cartoons \& Comics &                   the venture bros \\
Cartoons \& Comics &                         daffy duck \\
Cartoons \& Comics &                             wall e \\
Cartoons \& Comics &                               cars \\
Cartoons \& Comics &                     101 dalmatians \\
Cartoons \& Comics &               beauty and the beast \\
Cartoons \& Comics &                          porky pig \\
Cartoons \& Comics &                   schoolhouse rock \\
Cartoons \& Comics &               rocky and bullwinkle \\
Cartoons \& Comics &                        sealab 2021 \\
Cartoons \& Comics &                         hey arnold \\
Cartoons \& Comics &            josie and the pussycats \\
Cartoons \& Comics &                             arthur \\
Cartoons \& Comics &             aqua teen hunger force \\
Cartoons \& Comics &                  magical game time \\
Cartoons \& Comics &                        space ghost \\
Cartoons \& Comics &                    cartoon network \\
Cartoons \& Comics &                         family guy \\
Cartoons \& Comics &                      the lion king \\
Cartoons \& Comics &                    winnie the pooh \\
Cartoons \& Comics &                    phinas and ferb \\
Cartoons \& Comics &                          homestuck \\
Cartoons \& Comics &                              daria \\
Cartoons \& Comics &                         fat albert \\
Cartoons \& Comics &                        the oatmeal \\
Cartoons \& Comics &                          yogi bear \\
Cartoons \& Comics &                           fantasia \\
Cartoons \& Comics &                              bambi \\
Cartoons \& Comics &                       samurai jack \\
Cartoons \& Comics &                the powerpuff girls \\
Cartoons \& Comics &              cyanide and happiness \\
Cartoons \& Comics &       teenage mutant ninja turtles \\
Cartoons \& Comics &                         pocahontas \\
Cartoons \& Comics &                            voltron \\
Cartoons \& Comics &                         south park \\
Cartoons \& Comics &                       finding nemo \\
Cartoons \& Comics &                       metalocaypse \\
Cartoons \& Comics &                         dreamworks \\
Cartoons \& Comics &                alice in wonderland \\
Cartoons \& Comics &                       johnny bravo \\
          Decades &                                80s \\
          Decades &                            vintage \\
          Decades &                                30s \\
          Decades &                                60s \\
          Decades &                                50s \\
          Decades &                                70s \\
          Decades &                                40s \\
          Decades &                                90s \\
          Decades &                                20s \\
            Weird &                                80s \\
            Weird &                            vintage \\
            Weird &                              ghost \\
            Weird &                             zombie \\
            Weird &                              morph \\
            Weird &                        psychedelic \\
            Weird &                            vampire \\
            Weird &                              alien \\
            Weird &                                90s \\
            Weird &                              robot \\
            Weird &                              clown \\
         Stickers &                       cat stickers \\
         Stickers &                   excited stickers \\
         Stickers &                      love stickers \\
         Stickers &              animatedtext stickers \\
         Stickers &                     emoji stickers \\
         Stickers &                     weird stickers \\
         Stickers &                 high five stickers \\
         Stickers &                  birthday stickers \\
         Stickers &                     party stickers \\
         Stickers &              cheeseburger stickers \\
         Stickers &                     happy stickers \\
         Stickers &                  dinosaur stickers \\
           Nature &                                sun \\
           Nature &                              waves \\
           Nature &                               wind \\
           Nature &                              river \\
           Nature &                               mist \\
           Nature &                             desert \\
           Nature &                               moon \\
           Nature &                          waterfall \\
           Nature &                              stars \\
           Nature &                            tsunami \\
           Nature &                              coral \\
           Nature &                            glacier \\
           Nature &                            weather \\
           Nature &                              beach \\
           Nature &                            sunrise \\
           Nature &                              comet \\
           Nature &                              ocean \\
           Nature &                                ice \\
           Nature &                           crystals \\
           Nature &                             forest \\
           Nature &                             sunset \\
           Nature &                               fire \\
           Nature &                               lava \\
           Nature &                               reef \\
           Nature &                            tornado \\
           Nature &                    northern lights \\
           Nature &                          landscape \\
           Nature &                            prairie \\
           Nature &                              night \\
           Nature &                             plants \\
           Nature &                               cave \\
           Nature &                              trees \\
           Nature &                     constellations \\
           Nature &                             clouds \\
           Nature &                          hurricane \\
           Nature &                               sand \\
           Nature &                          mushrooms \\
           Nature &                               snow \\
           Nature &                             geyser \\
           Nature &                               lake \\
           Nature &                          mountains \\
           Nature &                              smoke \\
           Nature &                            rainbow \\
            Music &                     action bronson \\
            Music &                              adele \\
            Music &                        frank ocean \\
            Music &                     kendrick lamar \\
            Music &                        the beatles \\
            Music &                          mc hammer \\
            Music &                         zayn malik \\
            Music &                        nicki minaj \\
            Music &                    backstreet boys \\
            Music &                              lizzo \\
            Music &                                 cl \\
            Music &                         snoop dogg \\
            Music &                            madonna \\
            Music &                              usher \\
            Music &                    vampire weekend \\
            Music &                 the rolling stones \\
            Music &                           g dragon \\
            Music &                     jennifer lopez \\
            Music &                      janet jackson \\
            Music &                     destinys child \\
            Music &                          lady gaga \\
            Music &                              jay z \\
            Music &                      elvis presley \\
            Music &                         bruno mars \\
            Music &                            cardi b \\
            Music &                                tlc \\
            Music &                        david bowie \\
            Music &                           coldplay \\
            Music &                               kpop \\
            Music &                      missy elliott \\
            Music &                            solange \\
            Music &                    whitney houston \\
            Music &                   carrie underwood \\
            Music &                            shakira \\
            Music &                     britney spears \\
            Music &                          lil nas x \\
            Music &                       mariah carey \\
            Music &                       selena gomez \\
            Anime &                   samurai champloo \\
            Anime &                fullmetal alchemist \\
            Anime &                             bleach \\
            Anime &        spaceship battleship yamato \\
            Anime &                              manga \\
            Anime &                            hetalia \\
            Anime &                  princess mononoke \\
            Anime &                 my neighbor totoro \\
            Anime &                       cowboy bebop \\
            Anime &                             kawaii \\
            Anime &                               kiba \\
            Anime &                            berserk \\
            Anime &                         evangelion \\
            Anime &                       black lagoon \\
            Anime &                           inuyasha \\
            Anime &                       ninja scroll \\
            Anime &                             sakura \\
            Anime &                     hayao miyazaki \\
            Anime &                  cardcaptor sakura \\
            Anime &                           rock lee \\
            Anime &                         code geass \\
            Anime &                     kakashi hatake \\
            Anime &                       hinata hyuga \\
            Anime &                         death note \\
            Anime &                             gundam \\
\bottomrule
\end{supertabular}
